Electrically Driven Bose-Einstein Condensation of Magnons in Antiferromagnets

We explore routes to realize electrically driven Bose-Einstein condensation of magnons in insulating antiferromagnets. Even in insulating antiferromagnets, the localized spins can strongly couple to itinerant spins in adjacent metals via spin-transfer torque and spin pumping. We describe the formation of steady-state magnon condensates controlled by a spin accumulation polarized along the staggered field in an adjacent normal metal. Two types of magnons exist in antiferromagnets, which carry opposite magnetic moments. Consequently, and in contrast to ferromagnets, Bose-Einstein condensation can occur for either sign of the spin accumulation. This condensation may occur even at room temperature when the interaction with the normal metal is fast compared to the relaxation processes within the antiferromagnet. In antiferromagnets, the operating frequencies of the condensate are orders of magnitude faster than in ferromagnets.

==> FigureSystemv2Latex.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigureSystemv2Latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62499996)%
    \put(0,0){\includegraphics[width=\unitlength]{FigureSystemv2Latex.pdf}}%
    \put(0.66275935,0.54385592){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[lb]{\smash{+}}}}%
    \put(0.65145973,0.08301402){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[lb]{\smash{-}}}}%
    \put(0.79914668,0.27601187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFM}}}%
    \put(0.11109027,0.27370839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{N}}}%
    \put(0.92719169,0.01919063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.79982713,0.13603461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.07796259,0.10026844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \mu$}}}%
  \end{picture}%
\endgroup%

